Satisfiability of Short Circuit Logic

The logical connectives typically found in programming languages are similar to their mathematical counterparts, yet different due to their short-circuit behaviour -- when evaluating them, the second argument is only evaluated if the first argument is not sufficient to determine the result. Combined with the possibility of side-effects, this creates a different type of logic called Short Circuit Logic. A greater theoretical understanding of this logic can lead to more efficient programming and faster program execution. In this thesis, formula satisfiability in the context of Short Circuit Logic is discussed. A formal definition of evaluation based on valuation algebras is presented, alongside an alternative definition based on valuation paths. The accompanying satisfiability and `path-satisfiability' are then proven to be equivalent, and an implementation of path-satisfiability is given. Although five types of valuation algebras can be discerned, there are only three corresponding types of valuation paths. From this, conclusions are drawn about satisfiability and side-effects; the manner in which side-effects alter truth values is relevant when analysing satisfiability, but the side-effects themselves are not.

==> bijnavapic.tikz <==
\tikzsetnextfilename{bijnavapic}
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=17mm, thick]
\tikzstyle{main node}=[circle,fill=orange!20,draw,font=\sffamily\bfseries]
\tikzstyle{end node}=[circle,fill=gray!10,draw,font=\sffamily\bfseries]

  \node[main node] (1) {1};
  \node[main node] (2) [right of=1] {2};
  \node[main node] (3) [right of=2] {3};
  \node[main node] (4) [right of=3] {4};
  \node[main node] (5) [right of=4] {5};
  \node[main node] (6) [right of=5] {6};
  \node (7) [right of=6] {...};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge node[above] {a.T} (2)
    (2) edge node[above] {b.F} (3)
    (3) edge node[above] {b.F} (4)
    (4) edge node[above] {b.T} (5)
    (5) edge node[above] {a.F} (6)
    (6) edge node[above] {a.F} (7);
\end{tikzpicture}

==> contofconcata.tikz <==
\tikzsetnextfilename{contofconcata}
\begin{tikzpicture}
\tikzstyle{pathpiece}=[draw,fill=blue!20,minimum width=10mm,font=\sffamily]
\tikzstyle{nullpiece}=[draw,fill=gray!10,minimum width=10mm,font=\sffamily]
	\node[pathpiece] (p1) {a.T};
	\node[pathpiece, right of=p1] (p2) {a.F};
	\node[pathpiece, right of=p2] (p3) {b.T};

	\node[draw=none, right of=p3] (huh) {};
	\node[pathpiece, right of=huh] (q1) {b.T};

	\node[draw=none, below of=p1] (huh) {};
	\node[pathpiece, below of=huh] (pp1) {a.T};
	\node[nullpiece, right of=pp1] (huh) {};
	\node[pathpiece, right of=huh] (pp2) {b.T};
	\path[->] (p1) edge (pp1);
	\path[->] (p2) edge (pp1);
	\path[->] (p3) edge (pp2);

	\node[draw=none, right of=pp2] (huh) {$\concat$};
	\node[pathpiece, right of=huh] (qq1) {b.T};
	\path[->] (q1) edge (qq1);

	\node[draw=none, below of=pp1] (huh) {};
	\node[pathpiece, below of=huh] (r1) {a.T};
	\node[nullpiece, right of=r1] (huh) {};
	\node[pathpiece, right of=huh] (r2) {b.T};
	\node[nullpiece, right of=r2] (huh) {};
	\path[->] (pp1) edge (r1);
	\path[->] (pp2) edge (r2);
	\path[->] (qq1) edge (r2);
\end{tikzpicture}

==> contofconcatb.tikz <==
\tikzsetnextfilename{contofconcatb}
\begin{tikzpicture}
\tikzstyle{pathpiece}=[draw,fill=blue!20,minimum width=10mm,font=\sffamily]
\tikzstyle{nullpiece}=[draw,fill=gray!10,minimum width=10mm,font=\sffamily]
	\node[pathpiece] (p1) {a.T};
	\node[pathpiece, right of=p1] (p2) {a.F};
	\node[pathpiece, right of=p2] (p3) {b.T};
	\node[draw=none, right of=p3] (huh) {$\concat$};
	\node[pathpiece, right of=huh] (q1) {b.T};

	\node[draw=none, below of=p1] (huh) {};
	\node[pathpiece, below of=huh] (r1) {a.T};
	\node[nullpiece, right of=r1] (huh) {};
	\node[pathpiece, right of=huh] (r2) {b.T};
	\node[nullpiece, right of=r2] (huh) {};
	\path[->] (p1) edge (r1);
	\path[->] (p2) edge (r1);
	\path[->] (p3) edge (r2);
	\path[->] (q1) edge (r2);
\end{tikzpicture}

==> pathresulta.tikz <==
\tikzsetnextfilename{pathresulta}
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=1.5cm,
  thick,main node/.style={fill=green!20,circle, inner sep=0pt, minimum size=20pt,draw,font=\sffamily\bfseries},
  end node/.style={fill=blue!20,draw,font=\sffamily\bfseries}]

	\node[main node, draw=red!90] (1) {$a$};
	\node[end node] (1r) [below right of=1] {$\false$};
	\path[->] (1) edge (1r);
	\node[main node, draw=red!90] (1e) [below left of=1] {$b$};
	\path[->, draw=red!90] (1) edge (1e);
	\node[end node] (1ee) [below left of=1e] {$\false$};
	\path[->] (1e) edge (1ee);
	\node[end node, fill=red!20, draw=red!90] (1er) [below right of=1e] {$\true$};
	\path[->, draw=red!90] (1e) edge (1er);
\end{tikzpicture}

==> pathresultb.tikz <==
\tikzsetnextfilename{pathresultb}
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=1.5cm,
  thick,main node/.style={fill=green!20,circle, inner sep=0pt, minimum size=20pt,draw,font=\sffamily\bfseries},
  end node/.style={fill=blue!20,draw,font=\sffamily\bfseries}]

	\node[main node, draw=red!90] (1) {$a$};
	\node[end node] (1r) [below right of=1] {$\false$};
	\path[->] (1) edge (1r);
	\node[main node, fill=yellow!20, draw=red!90] (1e) [below left of=1] {$b$};
	\path[->, draw=red!90] (1) edge (1e);
	\node[end node] (1ee) [below left of=1e] {$\false$};
	\path[->] (1e) edge (1ee);
	\node[end node] (1er) [below right of=1e] {$\true$};
	\path[->] (1e) edge (1er);
\end{tikzpicture}

==> pathresultc.tikz <==
\tikzsetnextfilename{pathresultc}
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=1.5cm,
  thick,main node/.style={fill=green!20,circle, inner sep=0pt, minimum size=20pt,draw,font=\sffamily\bfseries},
  end node/.style={fill=blue!20,draw,font=\sffamily\bfseries}]

	\node[main node, draw=red!90] (1) {$a$};
	\node[end node] (1r) [below right of=1] {$\false$};
	\path[->] (1) edge (1r);
	\node[main node] (1e) [below left of=1] {$b$};
	\path[->, draw=red!90] (1) edge (1e);
	\node[end node] (1ee) [below left of=1e] {$\false$};
	\path[->] (1e) edge (1ee);
	\node[end node] (1er) [below right of=1e] {$\true$};
	\path[->] (1e) edge (1er);
\end{tikzpicture}

==> pathresultd.tikz <==
\tikzsetnextfilename{pathresultd}
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=1.5cm,
  thick,main node/.style={fill=green!20,circle, inner sep=0pt, minimum size=20pt,draw,font=\sffamily\bfseries},
  end node/.style={fill=blue!20,draw,font=\sffamily\bfseries}]

	\node[main node, draw=red!90] (1) {$a$};
	\node[end node] (1r) [below right of=1] {$\false$};
	\path[->] (1) edge (1r);
	\node[main node, draw=red!90] (1e) [below left of=1] {$b$};
	\path[->, draw=red!90] (1) edge (1e);
	\node[end node] (1ee) [below left of=1e] {$\false$};
	\path[->] (1e) edge (1ee);
	\node[end node, fill=yellow!20, draw=red!90] (1er) [below right of=1e] {$\true$};
	\path[->, draw=red!90] (1e) edge (1er);
\end{tikzpicture}

==> pathvacrpica.tikz <==
\tikzsetnextfilename{pathvacrpica}
\begin{tikzpicture}
\tikzstyle{pathpiece}=[draw,fill=blue!20,minimum width=10mm,font=\sffamily]
\tikzstyle{nullpiece}=[draw,fill=gray!10,minimum width=10mm,font=\sffamily]
	\node[pathpiece] 				(p1) {a.T};
	\node[pathpiece, right of=p1] (p2) {b.F};
	\node[pathpiece, right of=p2] (p3) {b.F};
	\node[pathpiece, right of=p3] (p4) {b.T};
	\node[pathpiece, right of=p4] (p5) {a.F};
	\node[pathpiece, right of=p5] (p6) {a.F};

	\node[draw=none, below of=p1] (huh) {};

	\node[pathpiece, below of=huh] (pp1) {a.T};
	\node[pathpiece, right of=pp1] (pp2) {b.F};
	\node[nullpiece, right of=pp2] (pp3) {};
	\node[nullpiece, right of=pp3] (pp4) {};
	\node[pathpiece, right of=pp4] (pp5) {a.F};
	\node[nullpiece, right of=pp5] (pp6) {};

	\path[->] (p1) edge (pp1);
	\path[->] (p2) edge (pp2);
	\path[->] (p3) edge (pp2);
	\path[->] (p4) edge (pp2);
	\path[->] (p5) edge (pp5);
	\path[->] (p6) edge (pp5);
\end{tikzpicture}

==> pathvacrpicb.tikz <==
\tikzsetnextfilename{pathvacrpicb}
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=17mm, thick]
\tikzstyle{main node}=[circle,fill=orange!20,draw,font=\sffamily\bfseries]
\tikzstyle{end node}=[circle,fill=gray!10,draw,font=\sffamily\bfseries]

  \node[main node] (1) {1};
  \node[main node] (2) [right of=1] {2};
  \node[main node] (3) [right of=2] {3};
  \node[main node] (4) [right of=3] {4};
  \node[main node] (5) [right of=4] {5};
  \node[main node] (6) [right of=5] {6};
  \node[end node] (7) [right of=6] {7};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge node[above] {a.T} (2)
    (2) edge node[above] {b.F} (3)
    (3) edge node[above] {b.F} (4)
    (4) edge node[above] {b.T} (5)
    (5) edge node[above] {a.F} (6)
    (6) edge node[above] {a.F} (7)
    (7) edge[loop right] node[right] {b.T} (7)
    (1) edge[loop below] node[below] {b.F} (1)
    (2) edge[loop below] node[below] {a.T} (2)
    (3) edge[loop below] node[below] {a.T} (3)
    (4) edge[loop below] node[below] {a.T} (4)
    (5) edge[loop below] node[below] {b.T} (5)
    (6) edge[loop below] node[below] {b.T} (6)
    (7) edge[loop below] node[below] {a.F} (7);
	
  \node[main node] (11) [below =20mm of 1] {1};
  \node[main node] (22) [right of=11] {2};
  \node[draw=none] (33) [right of=22] {};
  \node[draw=none] (44) [right of=33] {};
  \node[main node] (55) [right of=44] {3};
  \node[draw=none] (66) [right of=55] {};
  \node[end node] (77) [right of=66] {4};

  \path[every node/.style={font=\sffamily\small}]
    (11) edge node[above] {a.T} (22)
    (22) edge node[above] {b.F} (55)
    (55) edge node[above] {a.F} (77)
    (77) edge[loop right] node[right] {b.F} (77)
    (11) edge[loop below] node[below] {b.F} (11)
    (22) edge[loop below] node[below] {a.T} (22)
    (55) edge[loop below] node[below] {b.F} (55)
    (77) edge[loop below] node[below] {a.F} (77);
\end{tikzpicture}

==> prachtig1.tikz <==
\tikzsetnextfilename{prachtig1}
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=25mm,
  main node/.style={thick, circle,fill=green!20,draw, minimum size=10pt}]

  \node[main node] (1) [label=left:{$\SATfr$}] {};
  \node[main node] (2) [label=left:{$\SATrp$}, above of=1] {};
  \node[main node] (3) [label=left:{$\SATcn$}, above of=2] {};
  \node[main node] (4) [label=left:{$\SATmem$}, above of=3] {};
  \node[main node] (5) [label=left:{$\SATst$}, above of=4] {};

  \path[dashed, every node/.style={font=\sffamily\small}]
    (5) edge (4)
    (4) edge (3)
    (3) edge (2)
    (2) edge (1)
	;

  \node[main node, fill=red!20] (11) [label=right:{$\PATHSATfr$}, right=70mm of 1] {};
  \node[main node, fill=red!20] (22) [label=right:{$\PATHSATrp$}, right=70mm of 2] {};
  \node[main node, fill=red!20] (44) [label=right:{$\PATHSATmem$}, right=70mm of 4] {};

  \path[dashed, every node/.style={font=\sffamily\small}]
    (44) edge (22)
    (22) edge (11)
	;

  \node (hmm1) [above right of=2] {};
  \node (hmm2) [below right of=4] {};
  \node (hmm3) [above left of=22] {};
  \node (hmm4) [below left of=44] {};

  \path[very thick, draw=black!40]
	(hmm1) edge[decorate, decoration={snake, post length=1mm}] (hmm3)
	(hmm4) edge[decorate, decoration={snake, post length=1mm}] (hmm2)
	;
\end{tikzpicture}

==> prachtig2.tikz <==
\tikzsetnextfilename{prachtig2}
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=25mm,
  main node/.style={thick, circle,fill=green!20,draw, minimum size=10pt}]

  \node[main node] (1) [label=left:{$\SATfr$}] {};
  \node[main node] (2) [label=left:{$\SATrp$}, above of=1] {};
  \node[main node] (3) [label=left:{$\SATcn$}, above of=2] {};
  \node[main node] (4) [label=left:{$\SATmem$}, above of=3] {};
  \node[main node] (5) [label=left:{$\SATst$}, above of=4] {};

  \path[dashed, every node/.style={font=\sffamily\small}]
    (5) edge (4)
    (4) edge (3)
    (3) edge (2)
    (2) edge (1)
	;

  \node[main node, fill=red!20] (11) [label=right:{$\PATHSATfr$}, right=70mm of 1] {};
  \node[main node, fill=red!20] (22) [label=right:{$\PATHSATrp$}, right=70mm of 2] {};
  \node[main node, fill=red!20] (44) [label=right:{$\PATHSATmem$}, right=70mm of 4] {};

  \path[dashed, every node/.style={font=\sffamily\small}]
    (44) edge (22)
    (22) edge (11)
	;

  \path[very thick, every node/.style={font=\sffamily\small}]
    (1) edge node[below] {$\print$} (11)
    (2) edge node[below] {$\print$} (22)
    (4) edge node[below] {$\print$} (44)
	;
\end{tikzpicture}

==> prachtig3.tikz <==
\tikzsetnextfilename{prachtig3}
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=25mm,
  main node/.style={thick, circle,fill=green!20,draw, minimum size=10pt}]

  \node[main node] (1) [label=left:{$\SATfr$}] {};
  \node[main node] (2) [label=left:{$\SATrp$}, above of=1] {};
  \node[main node] (3) [label=left:{$\SATcn$}, above of=2] {};
  \node[main node] (4) [label=left:{$\SATmem$}, above of=3] {};
  \node[main node] (5) [label=left:{$\SATst$}, above of=4] {};

  \path[dashed, every node/.style={font=\sffamily\small}]
    (5) edge (4)
    (4) edge (3)
    (3) edge (2)
    (2) edge (1)
	;

  \node[main node, fill=red!20] (11) [label=right:{$\PATHSATfr$}, right=70mm of 1] {};
  \node[main node, fill=red!20] (22) [label=right:{$\PATHSATrp$}, right=70mm of 2] {};
  \node[main node, fill=red!20] (44) [label=right:{$\PATHSATmem$}, right=70mm of 4] {};

  \path[dashed, every node/.style={font=\sffamily\small}]
    (44) edge (22)
    (22) edge (11)
	;

  \path[very thick, every node/.style={font=\sffamily\small}]
    (1) edge node[below] {$\print$} (11)
    (2) edge node[below] {$\print$} (22)
    (4) edge node[below] {$\print$} (44)
	;

  \path[very thick, every node/.style={font=\sffamily\small}]
    (11) edge[bend right=20] node[above] {$\va$} (1)
	;

  \path[very thick, every node/.style={font=\sffamily\small}]
    (22) edge node[above] {$\vacr$} (3)
    (44) edge node[above] {$\vast$} (5)
	;
\end{tikzpicture}

==> prachtig4.tikz <==
\tikzsetnextfilename{prachtig4}
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=25mm,
  main node/.style={thick, circle,fill=green!20,draw, minimum size=10pt}]

  \node[main node] (1) [label=left:{$\SATfr$}] {};
  \node[main node] (2) [label=left:{$\SATrp$}, above of=1] {};
  \node[main node] (3) [label=left:{$\SATcn$}, above of=2] {};
  \node[main node] (4) [label=left:{$\SATmem$}, above of=3] {};
  \node[main node] (5) [label=left:{$\SATst$}, above of=4] {};

  \path[dashed, every node/.style={font=\sffamily\small}]
    (5) edge (4)
    (4) edge (3)
    (3) edge (2)
    (2) edge (1)
	;

  \node[main node, fill=red!20] (11) [label=right:{$\PATHSATfr$}, right=70mm of 1] {};
  \node[main node, fill=red!20] (22) [label=right:{$\PATHSATrp$}, right=70mm of 2] {};
  \node[main node, fill=red!20] (44) [label=right:{$\PATHSATmem$}, right=70mm of 4] {};
  \node[main node, fill=blue!20] (55) [label=right:{$\PROPSAT$}, right=70mm of 5] {};

  \path[dashed, every node/.style={font=\sffamily\small}]
    (44) edge (22)
    (22) edge (11)
	;

  \path[dashed, every node/.style={font=\sffamily\small}]
    (5) edge (55)
    (55) edge[bend right=20] (5)
	;

  \path[very thick, every node/.style={font=\sffamily\small}]
    (55) edge node[right] {\texttt{makePath}} (44)
	;

  \path[very thick, every node/.style={font=\sffamily\small}]
    (1) edge node[below] {$\print$} (11)
    (2) edge node[below] {$\print$} (22)
    (4) edge node[below] {$\print$} (44)
	;

  \path[very thick, every node/.style={font=\sffamily\small}]
    (11) edge[bend right=20] node[above] {$\va$} (1)
	;

  \path[very thick, every node/.style={font=\sffamily\small}]
    (22) edge node[above] {$\vacr$} (3)
    (44) edge node[above] {$\vast$} (5)
	;
\end{tikzpicture}

==> treeanotb.tikz <==
\tikzsetnextfilename{treeanotb}
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=1.5cm,
  thick,main node/.style={fill=green!20,circle, inner sep=0pt, minimum size=20pt,draw,font=\sffamily\bfseries},
  end node/.style={fill=blue!20,draw,font=\sffamily\bfseries}]

	\node[main node] (1) {$a$};
	\node[end node] (1r) [below right of=1] {$\false$}; \path[->] (1) edge (1r);
	\node[main node] (1e) [below left of=1] {$b$}; \path[->] (1) edge (1e);
	\node[end node] (1ee) [below left of=1e] {$\false$}; \path[->] (1e) edge (1ee);
	\node[end node] (1er) [below right of=1e] {$\true$}; \path[->] (1e) edge (1er);
\end{tikzpicture}

==> vavoorbeelda.tikz <==
\tikzsetnextfilename{vavoorbeelda}
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=17mm, thick]
\tikzstyle{main node}=[circle,fill=orange!20,draw,font=\sffamily\bfseries]
\tikzstyle{end node}=[circle,fill=gray!10,draw,font=\sffamily\bfseries]

  \node[main node] (1) {1};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge[loop right] node[right] {a.T} (1)
    (1) edge[loop below] node[below] {b.F} (1);
\end{tikzpicture}

==> vavoorbeeldb.tikz <==
\tikzsetnextfilename{vavoorbeeldb}
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=17mm, thick]
\tikzstyle{main node}=[circle,fill=orange!20,draw,font=\sffamily\bfseries]
\tikzstyle{end node}=[circle,fill=gray!10,draw,font=\sffamily\bfseries]

  \node[main node] (1) {1};
  \node[main node] (2) [right of=1] {2};
  \node[main node] (3) [right of=2] {3};
  \node[draw=none] (5) [right of=3] {$\ldots$};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge node[above] {a.T} (2)
    (2) edge node[above] {a.T} (3)
    (3) edge node[above] {a.T} (5)
    (1) edge[loop below] node[below] {b.F} (1)
    (2) edge[loop below] node[below] {b.T} (2)
    (3) edge[loop below] node[below] {b.F} (3);
\end{tikzpicture}

==> vavoorbeeldc.tikz <==
\tikzsetnextfilename{vavoorbeeldc}
\begin{tikzpicture}[->,shorten >=1pt,auto, thick]
\tikzstyle{main node}=[circle, fill=orange!20, draw]
\tikzstyle{spec node}=[circle, fill=blue!20, draw]

\foreach \x in {1, ..., 3}
{
\foreach \y in {0, ..., 3}
{
	\pgfmathtruncatemacro{\label}{\x + 4 * \y};
	\node[main node, label=\label] (\label) at (2 * \x, 2 * \y) {};
}
\node[draw=none] (e\x) at (2 * \x, 8) {$\vdots$};
}
\foreach \y in {0, ..., 3}
{
	\pgfmathtruncatemacro{\label}{4 + 4 * \y};
	\node[spec node, label=\label] (\label) at (8, 2 * \y) {};
}
\node[draw=none] (e4) at (8, 8) {$\vdots$};

\path[loop left]	(1) edge (1);
\path 			(2) edge (1);
\path 			(3) edge (10);
\path[bend left] 	(4) edge (2);
\path		 	(5) edge (16);
\path 			(6) edge (3);
\path[bend right] 	(7) edge (e3);
\path[bend left] 	(8) edge (4);
\path[bend left] 	(9) edge (e1);
\path 			(10) edge (5);
\path[bend left] 	(11) edge (e3);
\path			(12) edge (6);
\path[bend right] 	(13) edge (e1);
\path			(14) edge (7);
\path[bend right] 	(15) edge (e3);
\path[bend left] 	(16) edge (8);
\path		 	(e2) edge (9);
\path[bend left] 	(e2) edge (10);
\path		 	(e4) edge (11);
\path[bend left] 	(e4) edge (12);
\path		 	(e3) edge (13);
\path		 	(e1) edge (14);
\path		 	(e2) edge (15);
\path[bend right] (e4) edge (16);
\end{tikzpicture}

==> vavoorbeeldd.tikz <==
\tikzsetnextfilename{vavoorbeeldd}
\begin{tikzpicture}[shorten >=1pt,auto,thick, fill opacity=0.5]
\node[circle, minimum size =30mm, fill=red!50, label=$A$] (A) at (3.5, 5) {};
\node[circle, minimum size =30mm, fill=blue!50, label=$B$] (B) at (5, 4) {};

\path (4, 8) edge (4, 0);
\path (0, 4) edge (8, 4);

\path[->, draw=red!80] (2, 2) -> (2.5, 2.5);
\path[->, draw=red!80] (2, 4) -> (2.5, 4.5);
\path[->, draw=red!80] (2, 6) -> (2.5, 6.5);
\path[->, draw=red!80] (4, 2) -> (4.5, 2.5);
\path[->, draw=red!80] (4, 4) -> (4.5, 4.5);
\path[->, draw=red!80] (4, 6) -> (4.5, 6.5);
\path[->, draw=red!80] (6, 2) -> (6.5, 2.5);
\path[->, draw=red!80] (6, 4) -> (6.5, 4.5);
\path[->, draw=red!80] (6, 6) -> (6.5, 6.5);

\path[->, draw=blue!80] (3, 3) -> (3.5, 3.5);
\path[->, draw=blue!80] (3, 5) -> (3.5, 4.5);
\path[->, draw=blue!80] (5, 3) -> (4.5, 3.5);
\path[->, draw=blue!80] (5, 5) -> (4.5, 4.5);
\path[->, draw=blue!80] (1, 1) -> (1.5, 1.5);
\path[->, draw=blue!80] (1, 7) -> (1.5, 6.5);
\path[->, draw=blue!80] (7, 1) -> (6.5, 1.5);
\path[->, draw=blue!80] (7, 7) -> (6.5, 6.5);
\end{tikzpicture}

==> voorbeeldboom.tikz <==
\tikzsetnextfilename{voorbeeldboom}
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=1.5cm,
  thick,main node/.style={fill=green!20,circle, inner sep=0pt, minimum size=20pt,draw,font=\sffamily\bfseries},
  end node/.style={fill=blue!20,draw,font=\sffamily\bfseries}]

	\node[main node] (1) {$a$};
	\node[end node] (1e) [below left of=1] {$\true$}; \path[->] (1) edge (1e);
	\node[main node] (1r) [below right of=1] {$b$}; \path[->] (1) edge (1r);
	\node[end node] (1re) [below left of=1r] {$\false$}; \path[->] (1r) edge (1re);
	\node[end node] (1rr) [below right of=1r] {$\true$}; \path[->] (1r) edge (1rr);
\end{tikzpicture}

==> voorbeeldvapic.tikz <==
\tikzsetnextfilename{voorbeeldvapic}
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=17mm, thick]
\tikzstyle{main node}=[circle,fill=orange!20,draw,font=\sffamily\bfseries]
\tikzstyle{end node}=[circle,fill=gray!10,draw,font=\sffamily\bfseries]

  \node[main node] (1) {1};
  \node[main node] (2) [right of=1] {2};
  \node[main node] (3) [right of=2] {3};
  \node[main node] (4) [right of=3] {4};
  \node[main node] (5) [right of=4] {5};
  \node[main node] (6) [right of=5] {6};
  \node[end node] (7) [right of=6] {7};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge node[above] {a.T} (2)
    (2) edge node[above] {b.F} (3)
    (3) edge node[above] {b.F} (4)
    (4) edge node[above] {b.T} (5)
    (5) edge node[above] {a.F} (6)
    (6) edge node[above] {a.F} (7)
    (7) edge[loop right] node[right] {b.T} (7)
    (1) edge[loop below] node[below] {b.F} (1)
    (2) edge[loop below] node[below] {a.T} (2)
    (3) edge[loop below] node[below] {a.T} (3)
    (4) edge[loop below] node[below] {a.T} (4)
    (5) edge[loop below] node[below] {b.T} (5)
    (6) edge[loop below] node[below] {b.T} (6)
    (7) edge[loop below] node[below] {a.F} (7);
\end{tikzpicture}

==> voorpagina.tikz <==
\tikzsetnextfilename{voorpagina}
\begin{tikzpicture}[diamond, minimum size=30pt, scale=0.7]

\foreach \x in {-3,...,1} {
\foreach \y in {-3,...,0} {
\pgfmathtruncatemacro{\a}{80/(1+abs(\x))}
\node[fill=blue!\a] at (3+\x+\y, 3+\y-\x) {};
} }
\foreach \x in {-3,...,0} {
\foreach \y in {0,...,3} {
\pgfmathtruncatemacro{\a}{80/(1+abs(\y))}
\node[fill=purple!\a] at (3+\x+\y, 3+\y-\x) {};
} }
\foreach \x in {1,...,3} {
\foreach \y in {-3,...,1} {
\pgfmathtruncatemacro{\a}{160/(2+abs(\x)+abs(\y))}
\node[fill=purple!\a] at (3+\x+\y, 3+\y-\x) {};
} }
\foreach \x in {1,...,3} {
\foreach \y in {0,...,3} {
\pgfmathtruncatemacro{\a}{80/(1+abs(\y))}
\node[fill=red!\a] at (3+\x+\y, 3+\y-\x) {};
} }

\end{tikzpicture}
